Surveys for z > 3 Damped Lyman-alpha Absorption Systems

We have completed spectroscopic observations using LRIS on the Keck 1 telescope of 30 very high redshift quasars, 11 selected for the presence of damped Ly-alpha absorption systems and 19 with redshifts z > 3.5 not previously surveyed for absorption systems. We have surveyed an additional 10 QSOs with the Lick 120'' and the Anglo-Australian Telescope. We have combined these with previous data resulting in a statistical sample of 646 QSOs and 85 damped Ly-alpha absorbers with column densities N(HI) >= 2 x 10^20 atoms/cm^2 covering the redshift range 0.008 <= z <= 4.694. To make the data in our statistical sample more readily available for comparison with scenarios from various cosmological models, we provide tables that includes all 646 QSOs from our new survey and previously published surveys. They list the minimum and maximum redshift defining the redshift path along each line of sight, the QSO emission redshift, and when an absorber is detected, the absorption redshift and measured HI column density. [see the paper for the complete abstract]

==> (inline-0) <==
\begin{deluxetable}{lllllcrrc} 
\tablenum{1}
\tablewidth{0pc}
%\tabletypesize{\scriptsize}
\scriptsize
\tablecaption{LRIS Journal of Observations\label{t1}}
\tablehead{
\colhead{QSO} & \colhead{z$_{em}$} & \colhead{Date} &
\colhead{V} & \colhead{R} & \colhead{$\lambda_{central}$} &\colhead{Exp} &
\colhead{Grating}& \colhead{Reference} \\
 & &  & &  & \colhead{(\AA)} &\colhead{(secs)} & \colhead{(g/mm)}& 
}
\startdata
BR BB0019$-$1522 & 4.528 & 18 Sep 1995 & &19.0  & 5865 & 3300& 1200 & 1\\
 &  & & & & 7065 & 1200& 1200 \\ 
 &  & & & & 7765 & 1500 & 1200\\ 
Q 0046$-$293&4.014 & 19 Sep 1995 & 19.4&   & 5390 & 2400& 1200 & 2 \\ 
 &  &  & & & 6565 & 1200 & 1200 &  \\
Q 0057$-$274 & 3.52 & 20 Sep 1995 & & 18.73 & 5085 & 1500 & 1200 & 2\\
 &  & & & & 6260 & 600 & 1200 & \\
PSS J0059$+$0003 & 4.16 & 19 Sep 1995 &  & 19.5   & 5190 & 2400& 1200 & 3\\
 &  & & & & 6365& 1200 & 1200 &\\
PC 0104$+$0215 &  4.171  & 20 Sep 1995 &19.7&     & 5390 & 3600 & 1200 & 4\\
 &  & & & & 6565 & 2400 & 1200 &\\
BRI B0111$-$2819 & 4.30 & 20 Sep 1995 & & 18.7   & 5390 & 4300 & 1200 & 5\\
 &  & 20 Sep 1995 & & & 6865& 1200 & 1200 &\\
 &  & 19 Sep 1995 & & & 5190 & 2400  & 1200 & \\
 &  & 19 Sep 1995 & & & 6365& 1200& 1200 & \\
PC 0131$+$0120 & 3.792 & 20 Sep 1995 & &19.4      & 5665 & 1500 & 1200 & 6\\
 &  & & & & 6865& 1200 & 1200 & \\
Q  0201$+$1120 & 3.61 & 20 Sep 1995 & 20.1 &       & 6500 & 1600 & 300 & 7\\
 &  & 19 Sep 1995 & & & 5665 & 1800 & 1200 & \\
 &  & 19 Sep 1995 & & & 6565 & 1500&  1200 &\\
 &  & 19 Sep 1995 & & & 7565 & 1200& 1200 & \\
PSS J0248$+$1802 & 4.43 & 18 Sep 1995 &     & 18.4   & 5190 & 1700 & 1200 & 3 \\
 &  & & & & 6365 & 1200 & 1200 &\\
 &  & & & & 7565 & 600 & 1200 & \\
Q  0249$-$222 & 3.20 & 18 Sep 1995 & 18.4&  & 5190 & 1200 & 1200 & 8 \\ 
 &  & & & & 6365 & 500 & 1200 & \\
PC 0345$+$0130 &  3.638  & 20 Sep 1995 &19.9&  & 5190 & 2400 & 1200 & 6\\
 &  & 19 Sep 1995 & & & 6260 & 1500 & 1200  &\\
PC 0751$+$5622 & 4.281 & 7 Mar 1995  &19.7 &    & 6150 & 3600 & 1200  & 4 \\
BR B0951$-$0450 & 4.369 & 7 Mar 1995  && 18.9     & 6150 & 2800 & 1200 & 1\\
BRI B0952$-$0115 & 4.426 & 7 Mar 1995  && 18.7     & 6150 & 2200 & 1200& 1 \\
PC 0953$+$4749 & 4.46  & 7 Mar 1995  &19.3 &    & 5450 & 5400 & 1200 & 9 \\
BRI B1013$+$0035 & 4.405 & 7 Mar 1995  && 18.8     & 5450 & 3200 & 1200 & 1\\
BRI B1114$-$0822 & 4.495 & 7 Mar 1995  && 19.4     & 6150 & 3600 & 1200& 1 \\
PSS J1317$+$3531 & 4.365 & 16 May 1996  & &19.1     & 6500 & 622 & 300 & 3 \\
BRI B1346$-$0322 & 3.992 & 7 Mar 1995  && 19.1     & 6150 & 2800 & 1200 & 1\\
%\tablebreak
PSS J1430$+$2828 & 4.306  & 16 May 1996  & &19.3     & 6500 & 600 & 300 & 3 \\
PSS J1435$+$3057 & 4.297  & 16 May 1996  & &19.3     & 6500 & 600 & 300 & 3 \\
PSS J1443$+$2724 & 4.407  & 16 May 1996  & &19.3     & 6500 & 600 & 300 & 3 \\
MG 1500$+$0431 & 3.67  & 20 Sep 1995  & &18.01    & 5085 & 1200 & 1200 & 10\\
 &  & & & & 6260 & 600 & 1200 & \\
\tablebreak
BRI B1500$+$0824 & 3.943 & 7 Mar 1995  & & 19.3    & 5100 & 1800 & 1200& 1  \\
PC  1548$+$4637 &  3.544  & 20 Sep 1995 &19.2&     & 5085 & 2400 & 1200 & 9\\
 &  & & & & 6260 & 600 & 1200 & \\
%Q$1610+2806$ & 3.54  & 16 May 1996  & &19.17    & 6500 & 600 & 300 & 11,12 \\
PC 1640$+$4628 &  3.700  & 19 Sep 1995 &19.5&     & 5085 & 1800 & 1200 & 9\\
 &  & 20 Sep 1995 & & & 6260 & 2100 & 1200 & \\
PC 2047$+$0123 &  3.799  & 18 Sep 1995 &19.7&     & 5085 & 5400 & 1200&  9\\
 &  & & & & 6260 & 1800  & 1200 & \\
Q 2050$-$359 &  3.49  & 19 Sep 1995 &18.3&       & 5085 & 1200 & 1200 & 2  \\
 &  & & & & 6260 & 600  & 1200  &\\
BR B2237$-$0607 & 4.558  & 18 Sep 1995 & &18.3     & 6565 & 2400 &1200 &1  \\
 &  & & & & 7765 & 1200  & 1200  & \\
PC 2331$+$0216 &  4.093  & 19 Sep 1995 & 20.0&    & 5665 & 2800 & 1200 & 4\\
 &  & & & & 6865 & 1200  & 1200 &  \\
\enddata
%\tablenotetext{a}{cm$^{-2}$}
\tablerefs{
(1) Storrie-Lombardi {\etal} 1996a
(2) Warren, Hewett \& Osmer 1991 
% Warren, S.J., Hewett, P.C., \& Osmer, P.S. 1991 % \apjs, 76,  23
(3) Kennefick {\etal} 1995
(4) Schneider, Schmidt \& Gunn 1989 % \aj, 98, 1507
(5) McMahon \& Irwin, private communication 
(6) Schneider, Schmidt \& Gunn 1987 % \apjl, 316, L1
(7) White, Kinney \& Becker  1993 % \apj, 407, 456
(8) Sargent, Steidel \& Boksenberg 1989
(9) Schneider, Schmidt \& Gunn 1991 % \aj, 101, 2004
(10) McMahon {\etal} 1994
}
\end{deluxetable}
\vfill

%%%%%%%%%%%%%%%%%%
%\end{document}
%%%%%%%%%%%%%%%%%%

%\clearpage
%  t2_lris.tex
%%% followup of known candidates 
%%%%%%%%%%%%%%%%%%%%%%%%5
%\documentstyle[apjpt4]{article}
%\tighten
%\begin{document}
%\def\lya{Ly$\alpha$}
%\def\etal{et~al.}
%\def\nhi{$N_{HI}$}
%%%%%%%%%%%%%%%%%%%%%%%%5

\begin{deluxetable}{llllcclrlrll}  
\tablewidth{0pc}
%\tabletypesize{\scriptsize}
\scriptsize
\tablenum{2}
\tablecaption{LRIS follow-up of Candidate Damped Lyman-$\alpha$ Absorbers\label{t2}}
\tablehead{ 
& \multicolumn{3}{c}{QSO Properties} & & \multicolumn{4}{c}{Survey Data}
 & & \multicolumn{2}{c}{Follow-up Properties} \\
 \cline{2-4}
 \cline{6-9}
 \cline{11-12}
& \colhead{z$_{em}$} & \colhead{$V$} & \colhead{$R$} &
& \colhead{Ref.} &\colhead{z$_{abs}$}&\colhead{W}& \colhead{log \nhi}&
&\colhead{z$_{abs}$}&\colhead{log \nhi}\\
\colhead{QSO} & & & & & &\colhead{(\AA)} & \colhead{(cm $^{-2}$)} & & &\colhead{(cm $^{-2}$)}
}
%  QSO          z_em    V   R  ref z_ab    W     nhi      z_ab      nhi
\startdata
BR B0019$-$1522 &4.528 & &19.0 & &1& 3.42 & 7.6 & 20.0 & & 3.4370 &20.92$\pm$0.10  \\ 
              &      & &     & &1& 3.98 &12.3 & 20.5 & &\multicolumn{2}{l}{not damped}\\
              &      & &     & &1& 4.28 & 8.0 & 20.1 & &\multicolumn{2}{l}{not damped}\\
BRI B0111$-$2819&4.30  & &18.7 & &2& 3.100&23.4 & 21.0 & & 3.1043 &21.0$\pm$0.1\\
Q 0249$-$2212  &3.202 &18.4 & & &3& 2.831&10.2 & ...  & & 2.8228 &20.2$\pm$0.1  \\
BR B0951$-$0450 &4.369 & &18.9 & &1& 3.84 &24.0 & 21.0 & & 3.8477 &20.6$\pm$0.1  \\
              &      & &     & &1& 4.20 &10.6 & 20.3 & & 4.2028 &20.4$\pm$0.1  \\
BRI B0952$-$0115&4.426 & &18.7 & &1& 4.01 &18.0 & 20.8 &a& 4.0221 &20.2  \\
              &      & &     & & &      &     &      &b& 4.0255 &20.3  \\
 \multicolumn{10}{r}{components `a' and `b' combined $\rightarrow$}  & 4.0238 &20.55$\pm$0.10  \\
BRI B1013$+$0035&4.405 & &18.8 & &1& 3.10 &17.5 & 20.8 & & 3.1031 &21.1$\pm$0.1  \\
              &      & &     & &1& 3.73 & 9.6 & 20.2 & & \multicolumn{2}{l}{not damped}\\ 
BRI B1114$-$0822&4.495 & &19.4 & &1& 3.91 & 6.7 & 19.9 & & \multicolumn{2}{l}{not damped} \\ 
              &      & &     & &1& 4.25 &11.7 & 20.4 & & 4.2576 &20.3$\pm$0.1  \\ 
              &      & &     & &1& 4.45 & 5.3 & 19.7 & & \multicolumn{2}{l}{not damped} \\ 
BRI B1346$-$0322&3.992 & &19.1 & &1& 3.73 &10.0 & 20.3 & & 3.7343 &20.72$\pm$0.10 \\ 
BRI B1500$+$0824&3.943 & &19.3 & &1& 2.80 &11.3 & 20.4 & & 2.7968 &20.8$\pm$0.2\\
BR B2237$-$0607 &4.558 & &18.3 & &1& 4.08 &11.5 & 20.4 &a& 4.0683 &20.2 \\
              &      & &     & & &      &     &      &b& 4.0699 &20.25 \\
 \multicolumn{10}{r}{components `a' and `b' combined $\rightarrow$}  & 4.0691 &20.5$\pm$0.1  \\
\enddata
\tablerefs{
(1) Storrie-Lombardi {\etal} 1996a; (2) this paper (3) Sargent, Steidel \& Boksenberg 1989
} 
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%5
%\end{document}
%%%%%%%%%%%%%%%%%%%%%%%%5

\clearpage
%  t3_lris.tex
%
%%%  new survey data
%
%\documentstyle[12pt,apjpt4]{article}
%%%%%%%%%%%%%%%%%%%%%
%\documentstyle[apjpt4]{article}
%\tighten
%\def\nhi{\mbox{$N_{\rm HI}$}}
%\begin{document}
%%%%%%%%%%%%%%%%%%%%%
 
\begin{deluxetable}{lllllrr}
\tablewidth{0pc}
%\tabletypesize{\scriptsize}
\scriptsize
\tablenum{3}
\tablecaption{New LRIS Survey Data\label{t3}}
\tablehead{ 
\colhead{QSO}& \colhead{z$_{em}$} 
&\colhead{z$_{min}$}&\colhead{z$_{max}$}&\colhead{z$_{abs}$}&
\colhead{W} &  \colhead{log \nhi} \\ 
&&&&& \colhead{(\AA)}& \colhead{(cm$^{-2}$)} 
}
%  QSO          z_em      z_min z_max z_ab  W  nhi  
\startdata
Q 0046$-$293 &4.014 &  2.882&3.964& 3.0589 &  &  20.1$\pm$0.1 \\
            &      &       &     & 3.8407 &  &(a)19.9$\pm$0.1 \\
            &      &       &     & 3.8422 &  &(b)19.6$\pm$0.1 \\
\multicolumn{4}{r}{components `a' and `b' combined $\rightarrow$}  & 3.841 &&20.1$\pm$0.1  \\
Q 0057$-$274 &3.52  &  2.603&3.475& 3.2413 &  & 19.8$\pm$0.1  \\
PSS J0059$+$0003&4.16  &  2.750&4.108& 3.1043 &  & 20.0$\pm$0.1 \\
PC 0104$+$0215 &4.171 &  2.881&4.119&  &  &      \\
PC 0131$+$0120 &3.792 &  3.116&3.744&  &  &      \\
Q 0201$+$1120  &3.61  &\nodata &\nodata  &      3.3848 & &21.3$\pm$0.1 \\
PSS J0248$+$1802&4.43  &  2.810&4.376&  &  &      \\
PC 0345$+$0130 &3.638 &  2.699&3.592&  &  &     \\
PC 0751$+$5623 &4.281 &  3.526&4.228&  &  &    \\
PC 0953$+$4749 &4.457 &  3.010 &4.004&3.403& & $\le$20.9 \\
              &      &        &     &3.890 & & $\le$21.1 \\
PSS J1317$+$3531&4.365\tablenotemark{\dagger} &  2.978&4.311&  &  &      \\
PSS J1430$+$2828&4.306\tablenotemark{\dagger} &  2.777&4.253&  &  &      \\
PSS J1435$+$3057&4.297\tablenotemark{\dagger} &  2.905&4.244&3.26 & 7.6  & 20.0  \\ 
              &      &       &     &3.51 & 7.5  & 20.0  \\
              &      &       &     &3.71 & 7.3  & 20.0  \\
PSS J1443$+$2724&4.407\tablenotemark{\dagger} &  2.950&4.353&4.216&18.1&20.8  \\
MG 1500$+$0431  &3.67  &  2.606&3.623&  &  &      \\
PC 1548$+$4637 &3.544 &  2.607&3.499&  &  &      \\
PC 1640$+$4628 &3.700 &  2.604&3.653&  &  &      \\
PC 2047$+$0123 &3.799 &  2.620&3.751&2.7299&11.2&20.4$\pm$0.1  \\ 
Q 2050$-$359 &3.49  &  2.605&3.445& 2.98 & 7.8 & not damped  \\
PC 2331$+$0216 &4.093 &  3.115&4.042&  &  &      \\
\enddata
\tablecomments{The confirmed systems have uncertainties quoted
for the column density measurements.  The candidate systems 
do not. Previous experience shows that the system in 
PSS J1443$+$2724 is highly likely to be damped, and the 
candidates in PSS J1435$+$3057 are highly unlikely to be damped.  
All the candidate and confirmed systems with 
log {\nhi}$\ge$20.3 are included in the statistical sample
in the analysis that follows, expect for Q 0201$+$1120.
It was observed because of a known damped absorber, not in 
an unbiased survey.}
\tablenotetext{\dagger}{The emission redshifts for these QSOs have 
been determined from the mean redshifts of the OI 1302, SiIV$+$OIV 1400,
and CIV 1549 emission lines observed in the LRIS spectra.} 
\end{deluxetable}
\vfill

%%%%%%%%%%%%%%%%%%%%%%%
%\end{document}
%%%%%%%%%%%%%%%%%%%%%%%

\clearpage
%  t4_lris.tex
%
%%%  new Lick data
%
%\documentstyle[12pt,apjpt4]{article}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\documentstyle[apjpt4]{article}
%\tighten
%\def\nhi{\mbox{$N_{\rm HI}$}}
%\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccccclllccc}
\tablewidth{0pc}
%\tabletypesize{\scriptsize}
\scriptsize
\tablenum{4}
\tablecaption{New Lick/AAT Survey Data\label{t4}}
\tablehead{ 
\colhead{QSO}& \colhead{Ref.} & \colhead{R} & Where & \colhead{Date} & \colhead{Exp} 
&\colhead{z$_{em}$} &\colhead{z$_{min}$}&\colhead{z$_{max}$}&\colhead{z$_{abs}$}&
\colhead{W} &  \colhead{log \nhi} \\ 
&&&&&\colhead{(Seconds)}&&&& &\colhead{(\AA)}& \colhead{(cm$^{-2}$)} 
}
%  QSO         ref R Where When  Exp z_em      z_min z_max z_ab  W  nhi  
\startdata
PSS J0030$+$1702& 1 &19.3&Lick & 24 Oct 95 &10800&4.282 & 2.763&4.229&  &  &      \\
BRI B0046$-$2458 &2& 18.9 &AAT &27 Aug 95 & 3600 &4.15 & 2.575 &4.099 &   &   \\ 
BRI B0111$-$2819 &2& 18.7 &AAT &27 Aug 95 & 3295 &4.30 & 2.908 &4.247 &3.100 &23.4&21.0\tablenotemark{b} \\ 
PSS J0117$+$1552& 1 &18.6&Lick & 24 Oct 95 &5400 &4.244 &  2.646&4.192&  &  &      \\
PSS J0132$+$1341& 1 &19.3&Lick & 24 Oct 95 &7200 &4.147 &  2.844&4.096& 3.93 & 10.5 & 20.3 \\
BRI B0135$-$4239 &2& 18.5 &AAT &27 Aug 95 & 4200 &3.97 & 2.575 &3.920 &   &    \\
PSS J0244$-$0108\tablenotemark{a}& 1 &19.0&Lick &24 Oct 95  &3300 &4.00 &       &     & & & \\ 
BR B0331$-$1622  & 2 &17.9&Lick & 23 Oct 95 &9000&4.40 &  2.868&4.326& 3.56 & 14.6  & 20.6  \\
PSS J1057$+$4555& 1 &17.7&Lick & 20,23 Oct 95 &4500&4.101 &  2.652&4.050& 3.05 & 10.2  & 20.3  \\
BR B1600$+$0729  & 2 &18.8 &Lick & 16 Mar 96 &4200 & 4.38 & 3.062&4.326& &  &   \\
\enddata
\tablecomments{The Lick observations were taken at the 120" with the KAST
spectrograph with simultaneous blue and red arm observations.  The 
Anglo-Australian Telescope observations were taken with the RGO spectrograph.  
All are 
at approximately 6\AA\ resolution (FWHM). For the spectra with enough wavelength
coverage to the red to see CIV, the QSO emission redshifts have been determined
from a mean of the OI 1302, SiIV+OIV 1400, and CIV 1549 emission lines.}
\tablenotetext{a}{This QSO exhibits broad absorption 
lines and is excluded from further consideration.} 
\tablenotetext{b}{This damped candidate was subsequently observed with LRIS 
(see table 2 and figure 2).}
\tablerefs{
(1) Kennefick et al. 1995 and J. Kennefick, private communication
(2) M. Irwin, private communication 
}
\end{deluxetable}
\vfill
%%%%%%%%%%%%%%%%%%%%%%
%\end{document}
%%%%%%%%%%%%%%%%%%%%%%

\clearpage
%  t5_lris.tex
%
%%% statistical sample with DLA
%
%\documentstyle[12pt,apjpt4]{article}
%\tighten
%\def\nhi{\mbox{$N_{\rm HI}$}}
%\def\etal{et~al.}
%\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{llllllc}
\tablewidth{0pc}
%\tabletypesize{\scriptsize}
\scriptsize
\tablecaption{Statistical Sample: QSOs with Damped Lyman-alpha Absorbers\label{t5}}
\tablenum{5}
\tablehead{\colhead{QSO} &  \colhead{z$_{em}$} & \colhead{z$_{min}$} & \colhead{z$_{max}$} & \colhead{z$_{abs}$} & \colhead{log \nhi}  &  Refs.\\ &  &  &  &  &  \colhead{(cm$^{-2}$)}  &  }
%  QSO          z_em      z_min z_max z_ab  nhi  ref
\startdata
Q 0000$-$2619 &  4.11  &  2.389  &  4.060  &  3.3901  &  21.4  &  5,13 \\
Q 0010$-$0012 &  2.15  &  1.634  &  2.119  &  2.0233  &  20.8  &  4,10 \\
Q 0013$-$0029 &  2.08  &  1.634  &  2.049  &  1.9730  &  20.7  &  4,11 \\
BR B0019$-$1522  & 4.528  &  2.97   &  4.473  &  3.4370  &  20.92  &  22,1\\
Q 0027$+$0103   &  2.29  &  1.634  &  2.257 &  1.9375  &  20.6  &  4,10 \\
Q 0042$-$2930   &  2.39  &  1.591  &  2.354 &  1.931   &  20.5  &  4 \\
Q 0049$-$2820   &  2.26  &  1.638  &  2.223 &  2.0713  &  20.5  &  4,11 \\
Q 0056$+$0125   &  3.16  &  2.197  &  3.119  &  2.7750  &  21.0  &  4,10 \\
Q 0058$-$2914 &  3.07  &  1.778  &  3.052  &  2.6711  &  21.2  &  21\\
Q 0100$-$3105   &  2.64  &  1.687  &  2.605  &  2.131   &  20.5&  4 \\
Q 0100$+$1300 &  2.69  &  1.64   &  2.74   &  2.3093  &  21.4  &  16,15 \\
Q 0102$-$1902 &  3.04  &  2.044  &  2.995  &  2.3693  &  21.0  &  5,8\\
Q 0102$-$0214   &  1.98  &  1.649  &  1.949  &  1.7431  &  20.6  &  4,10 \\
BRI B0111$-$2819 & 4.30   &  2.709  &  4.247  &  3.1043  &  21.0   &  1 \\
Q 0112$-$3041 &  2.99  &  1.881  &  2.945  &  2.4191  &  20.5  &  21,9 \\
--           &  --    &  --     &  --     &  2.7023  &  20.3  &  21,9 \\
Q 0112$+$0300 &  2.81  &  1.813  &  2.785  &  2.4227  &  21.0  &  5,11\\
PSS J0132$+$1341& 4.147 &  2.844  &  4.096  &  3.93    &  20.3  &  1 \\
Q 0149$+$3335 &  2.43  &  1.64   &  2.43   &  2.1413  &  20.5  &  16,7 \\
Q 0201$+$3634 &  2.49  &  1.632  &  2.879  &  2.4614  &  20.4  &  21,8 \\
--           &  --    &  --     &  --     &  1.768   &  20.5&  21 \\
Q 0216$+$0803 &  3.00  &  1.731  &  2.953  &  2.2930  &  20.5  &  5,9 \\
BR B0331$-$1622 & 4.38   &  2.868  &  4.326  &  3.56    &  20.6  &  1  \\
Q 0336$-$0142 &  3.20  &  2.109  &  3.155  &  3.0619  &  21.2  &  21,8 \\
Q 0347$-$3819 &  3.23  &  2.044  &  3.186  &  3.0244  &  20.8  &  21,18 \\
Q 0449$-$1330 &  3.097 &  2.006  &  3.056  &  2.052   &  20.4&  21 \\
Q 0458$-$0203 &  2.29  &  1.96   &  2.29   &  2.0399  &  21.7  &  16,7 \\
Q 0528$-$2505 &  2.779  &  1.961  &  2.741  &  2.1404  &  21.0  &  5 \\
Q 0834$-$2006 &  2.75  &  1.632  &  2.704  &  1.715   &  20.4  &  21 \\
Q 0836$+$1122 &  2.70  &  1.74   &  2.67   &  2.4660  &  20.6  &  16,6 \\
Q 0913$+$0715 &  2.78  &  1.866  &  2.739  &  2.6187  &  20.3  &  21,8 \\
MG  0930+2858   &  3.41  &  2.173  &  3.366  &  3.24  &  20.5  &  2\\
Q 0935$+$4143 &  1.9800  &  1.0626   &  1.550   &  1.369   &  20.3&  3 \\
BR B0951$-$0450  & 4.369  &  2.93   &  4.315  &  3.8580  &  20.6   &  22,1 \\
--             & --     &  --     &  --     &  4.2028  &  20.4   &  22,1 \\
BRI B0952$-$0115 & 4.426  &  2.99   &  4.372  &  4.0238  &  20.55  &  22,1 \\
PC 0953$+$4749  & 4.457  &  3.010  &  4.004  &  3.403   &  20.9   &  1 \\
--             & --     &  --     &  --     &  3.890   &  21.1   &  1 \\
BRI B1013$+$0035 & 4.405  &  2.61   &  4.351  &  3.1031  &  21.1   &  22,1 \\
Q 1032$+$0414 &  3.39  &  2.067  &  3.347  &  2.839   &  20.3&  21 \\
PSS J1057$+$4555 & 4.101  &  2.652  &  4.050  &  3.05    &  20.3  &  1  \\
BRI B1108$-$0747  &  3.922  &  2.64  & 3.873  &  3.607  &  20.33  &  22,23 \\
BRI B1114$-$0822 & 4.495  &  3.19   &  4.440  &  4.2576  &  20.3   &  22,1 \\
\tablebreak
Q 1151$+$0651 &  2.76  &  1.65   &  2.76   &  1.7737  &  21.3  &  16,6\\
Q 1159$+$0132 &  3.27  &  1.988  &  3.226  &  2.6846  &  21.1  &  21,8\\
BR B1202$-$0725   &  4.694  &  3.16  & 4.637  &  4.383  &  20.49  &  22,23 \\
Q 1205$+$0918   &  2.08  &  1.634  &  2.046 &  1.673   &  20.6&  4 \\ 
Q 1209$+$0919 &  3.30  &  2.175  &  3.254  &  2.5835  &  21.4  &  21,8 \\
Q 1210$+$1731   &  2.54  &  1.634  &  2.502 &  1.8920  &  20.6  &  4,10 \\
Q 1215$+$3322 &  2.61  &  1.64   &  2.60   &  1.9989  &  21.0  &  16,7 \\
Q 1223$+$1753   &  2.92  &  1.945  &  2.879 &  2.4658  &  21.5  &  4,11 \\ 
Q 1232$+$0815   &  2.57  &  1.789  &  2.534 &  2.3376  &  20.9  &  4,10 \\ 
Q 1240$+$1516   &  2.28  &  1.634  &  2.247  &  1.738   &  20.7&  4 \\
Q 1244$+$3443 &  2.48  &  1.64   &  2.50   &  1.8593  &  20.5  &  16,7 \\
Q 1246$-$0217   &  2.11  &  1.634  &  2.075 &  1.779   &  21.2&  4 \\
Q 1308$+$0105   &  2.80  &  1.634  &  2.763  &  1.762   &  20.6&  4 \\
GB 1320+3927   &  2.98  &  1.968  &  2.940  &  2.11  &   20.4  &  2 \\ 
Q 1329$+$4117 &  1.9350  &  0.4853  &  0.6318  &  0.5193  &  20.7&  3 \\ 
Q 1337$+$1121 &  2.92  &  1.86   &  2.92   &  2.7957  &  20.9  &  16,6 \\
BRI B1346$-$0322 & 3.992  &  2.65   &  3.942  &  3.7343  &  20.72  &  22,1 \\
Q 1347$+$1116 &  2.70  &  1.92   &  2.71   &  2.4709  &  20.3  &  16,6 \\
Q 1409$+$0930 &  2.86  &  1.979  &  2.800  &  2.4561  &  20.5  &  21,8 \\
PSS J1443$+$2724 & 4.407  &   2.950 & 4.353   &  4.216   &  20.8   &  1  \\
Q 1451$+$1223 &  3.26  &  2.158  &  3.207  &  2.478   &  20.4&  16,21 \\
BR BI1500$+$0824 & 3.943  &  2.39   &  3.894  &  2.7968  &  20.8   &  22,1 \\
GB 1610+2806   &  3.54  &  2.021  &  3.498  &  2.59  &  20.6  &  2\\
MG 1614+0506   &  3.21  &  1.984  &  3.168  &  2.52  &  20.4  &  2\\
GB 1759+7539   &  3.05  &  1.955  &  3.010  &  2.624  &  20.77  &  2 \\
PC 2047$+$0123 & 3.799  &  2.620  &  3.751  &  2.7299  &  20.4   &  1 \\
Q 2112$+$0555 &  0.4660  &  0.1105  &  0.4513  &  0.2039   &  20.4&  3 \\ 
Q 2132$-$4321 &  2.42  &  1.595  &  2.386  &  1.916   &  20.7&  4 \\
Q 2138$-$4427 &  3.17  &  2.107  &  3.128 &  2.851   &  20.9  &  4,12 \\ 
Q 2206$-$1958 &  2.56  &  1.85   &  2.58   &  1.9205  &  20.5  &  16,14 \\
--           &  --    &  --     &  --     &  2.0763  &  20.7  &  16,17 \\
Q 2223$-$0512 &  1.4040  &  0.4159  &  0.6310  &  0.4925  &  20.9&  3 \\
--           &  --      &  0.9259  &  1.3800  &  --      &  --                     &  3 \\
Q 2230$+$0232 &  2.15  &  1.634  &  2.119 &  1.8642  &  20.8  &  4,10,11 \\ 
Q 2231$-$0015 &  3.015  &  1.749  &  2.980  &  2.0657  &  20.6  &  4,9 \\
BR B2237$-$0607 & 4.558  &  2.96   &  4.502  &  4.0691  &  20.5   &  22,1 \\ 
Q 2239$-$3836 &  3.55  &  2.389  &  3.508   &  3.2810  &  20.8  &  21,9 \\
Q 2248$+$0127 &  2.56  &  1.634  &  2.524 &  1.9080  &  20.6  &  4,10 \\ 
Q 2348$-$0108 &  3.01  &  2.044  &  2.965  &  2.4272  &  20.5  &  16,6 \\
--           &  --    &  --     &  --     &  2.6161  &  21.3  &  21,6 \\
Q 2351$+$0217 &  2.03  &  1.634  &  2.000 &  1.766   &  20.9  &  4,10 \\ 
Q 2359$-$0216 &  2.31  &  1.747  &  2.779  &  2.0951  &  20.7  &  16,7 \\ 
--           &  --    &  --     &  --     &  2.1537  &  20.3  &  16,7
\enddata
%\vspace{1ex}
\tablerefs{See table 6 for reference list.}
\end{deluxetable}
\vfill
%%%%%%%%%%%%%%%%%%%%%%%%%%
%\end{document}

\clearpage
%  t6_lris.tex
%
%%% statistical sample 
%
%\documentstyle[12pt,apjpt4]{article}
%\tighten
%\def\nhi{\mbox{$N_{\rm HI}$}}
%\def\etal{et~al.}
%\begin{document}
%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{llllc}
\twocolumn
\tablewidth{20pc}
%\tabletypesize{\scriptsize}
\scriptsize
\tablecaption{Statistical Sample: QSOs without Damped Lyman-alpha Absorbers\label{t6}}
\tablenum{6}
\tablehead{ 
\colhead{QSO}& \colhead{z$_{em}$} &\colhead{z$_{min}$}&\colhead{z$_{max}$} & Survey \\
\multicolumn{5}{r}{Reference}
}
%  QSO          z_em      z_min z_max  ref
\startdata
Q 0001$+$0842  &  3.241  &  2.024 & 3.229  &  21\\
Q 0002$+$151  &  1.8990  &  0.4723  &  0.6034  &  3 \\
--           &  --      &  1.1198  &  1.5500  &  3 \\ 
Q 0003$+$158  &  0.4500  &   0.0080  &  0.4355  &  3 \\
MG 0004+1359   &  3.25  &  1.899  &  3.207   &  2 \\ 
Q 0004$+$1711  &  2.898  &  2.002 & 2.851  & 21 \\ 
Q 0006$+$0230   &  2.09  &  1.787  &  2.059  &   4 \\  
Q 0006$+$0200   &  2.35  &  1.634  &  2.317  &   4 \\  
Q 0007$-$0004   &  2.26  &  1.634  &  2.227  &   4 \\  
Q 0007$-$000  &  2.29  &  1.670  &  2.260  &  16 \\
MG 0007+0141   &  2.90  &  1.882  &  2.861   &  2 \\ 
Q 0007$+$106  &  0.0890  &   0.0080  &  0.0781  &  3 \\
Q 0009$-$0138   &  1.99  &  1.634  &  1.960  &   4 \\  
Q 0009$+$0219   &  2.66  &  1.784  &  2.623  &   4 \\
Q 0009$-$0215   &  2.11  &  1.634  &  2.079  &   4 \\
Q 0014$+$8118  &  3.380  &  1.928 & 3.340  &  21\\
Q 0014$-$0256   &  1.85  &  1.729  &  1.821  &   4 \\  
Q 0015$+$0239   &  2.47  &  1.784  &  2.435  &   4 \\  
Q 0016$+$0045   &  2.31  &  1.651  &  2.277  &   4 \\  
Q 0018$-$0220   &  2.56  &  1.634  &  2.524  &   4 \\  
Q 0018$+$0047   &  1.83  &  1.655  &  1.802  &   4 \\  
Q 0020$+$0217   &  1.80  &  1.665  &  1.772  &   4 \\  
Q 0022$+$0150   &  2.77  &  1.791  &  2.732  &   4 \\ 
Q 0023$+$0010   &  1.90  &  1.657  &  1.871  &   4 \\  
Q 0025$-$0151   &  2.08  &  1.634  &  2.049  &   4 \\  
Q 0026$+$0158   &  1.89  &  1.727  &  1.861  &   4 \\  
Q 0026$+$129  &  0.1420  &   0.0080  &  0.1306  &  3 \\
Q 0027$+$0149   &  2.33  &  1.694  &  2.297  &   4 \\  
Q 0028$+$0236   &  2.00  &  1.634  &  1.970  &   4 \\
Q 0028$-$0148   &  2.08  &  1.840  &  2.049  &   4 \\
%Q 0029$+$0017   &  2.23  &  1.725  &  2.198  &   4 \\  REMOVED, BAL  11/7/97  Lick 10/95 spec
Q 0029$-$0152   &  2.39  &  2.013  &  2.356  &   4 \\
PSS J0030$+$1702 & 4.282  &  2.763  &  4.229    &  1 \\
Q 0037$-$018  &  2.34  &   1.654  &  2.303  &  16 \\
Q 0039$-$2630   &  1.81  &  1.634  &  1.782  &   4 \\
Q 0040$-$2917   &  2.09  &  1.634  &  2.056  &   4 \\
Q 0041$-$2638  &  3.045  &   1.657 & 3.029    &  21\\
Q 0041$-$2707   &  2.79  &  1.668  &  2.748  &   4 \\
Q 0041$-$2607   &  2.79  &  1.634  &  2.470  &   4 \\
Q 0041$-$2658   &  2.46  &  1.634  &  2.422  &   4 \\
Q 0041$-$2859   &  2.13  &  1.589  &  2.103  &   4 \\
Q 0042$-$3053   &  1.97  &  1.634  &  1.944  &   4 \\
Q 0042$-$2627  &  3.298  &   2.113 & 3.253    &  21\\
\tablebreak
Q 0042$-$2656  &  3.33   &   2.215 & 3.314   &  21\\
Q 0042$-$2657   &  2.90  &  2.226  &  2.859  &   4 \\
Q 0043$-$2937   &  2.23  &  1.656  &  2.198  &   4 \\  
Q 0044$+$030  &  0.6240  &   0.3386  &  0.6078  &  3 \\
Q 0045$-$3002   &  2.02  &  1.603  &  1.991  &   4 \\  
Q 0045$-$0341  &  3.138  &   1.961 & 3.094  &  21\\ 
Q 0045$-$013  &  2.53  &   1.784  &  2.493  &  16 \\
Q 0046$-$293  & 4.014  &   2.882 & 3.964  &   1  \\
BRI B0046$-$2458   &  4.15  &  2.575  &  4.099  &  1 \\ 
Q 0047$-$2759   &  2.13  &  1.649  &  2.099  &   4 \\  
Q 0047$-$3050   &  2.97  &  1.930  &  2.933  &   4 \\  
Q 0047$-$2538   &  1.97  &  1.591  &  1.939  &   4 \\  
Q 0047$-$2326  &  3.422 &  2.291 & 3.378    &  21\\
Q 0048$-$0119   &  1.88  &  1.634  &  1.849  &   4 \\  
Q 0048$-$2545   &  2.08  &  1.634  &  2.051  &   4 \\  
Q 0049$-$0104   &  2.10  &  1.715  &  2.065  &   4 \\
Q 0049$-$0012   &  1.95  &  1.634  &  1.916  &   4 \\
Q 0049$+$007  &  2.27  &    1.644  &  2.238  &  16 \\
Q 0049$+$014  &  2.31  &  1.681  &  2.276  &  16 \\
Q 0049$+$171  &  0.0640  &   0.0080  &  0.0534  &  3 \\
Q 0050$+$124  &  0.0611  &   0.0080  &  0.0505  &  3 \\
Q 0050$-$2523   &  2.16  &  1.592  &  2.127  &   4 \\
Q 0051$-$0226   &  2.53  &  1.634  &  2.491  &   4 \\
Q 0052$-$0058   &  2.21  &  1.634  &  2.180  &   4 \\
Q 0052$+$251  &  0.1550  &   0.0080  &  0.1435  &  3 \\
Q 0053$-$0134   &  2.06  &  1.634  &  2.031  &   4 \\
Q 0053$-$2824  &  3.616  &  2.454 & 3.576    &  21\\
Q 0054$+$0200   &  1.87  &  1.634  &  1.844  &   4 \\
Q 0054$+$144  &  0.1710  &   0.0080  &  0.1593  &  3 \\
Q 0054$-$006  &  2.76  &   1.854  &  2.724  &  16 \\
Q 0055$+$0141   &  2.23  &  1.651  &  2.200  &   4 \\
Q 0055$-$2744   &  2.20  &  1.567  &  2.163  &   4 \\  
Q 0055$-$2629  & 3.6560  &  1.920 & 3.609    &  21\\
Q 0055$-$0200   &  1.98  &  1.782  &  1.953  &   4 \\  
Q 0055$+$0025   &  1.91  &  1.634  &  1.885  &   4 \\  
Q 0056$-$0241   &  2.23  &  1.779  &  2.194  &   4 \\  
Q 0057$-$0225   &  2.01  &  1.715  &  1.979  &   4 \\  
Q 0057$-$274  & 3.52   &   2.603 & 3.475  &   1  \\
Q 0058$-$2604   &  2.47  &  1.606  &  2.437  &   4 \\  
Q 0058$-$0227   &  2.23  &  1.712  &  2.194  &   4 \\  
Q 0058$+$0155   &  1.95  &  1.634  &  1.924  &   4 \\  
Q 0059$-$0207   &  2.29  &  1.653  &  2.257  &   4 \\  
Q 0059$-$2625   &  2.10  &  1.614  &  2.069  &   4 \\ 
Q 0059$+$0035   &  2.55  &  1.673  &  2.510  &   4 \\ 
PSS J0059$+$0003 & 4.16   &   2.750 & 4.108  &   1  \\
\tablebreak
Q 0100$+$0146   &  1.91  &  1.692  &  1.880  &   4 \\ 
Q 0101$-$2548   &  1.97  &  1.596  &  1.943  &   4 \\ 
Q 0101$-$3025  &  4.073  &  1.937 & 3.116    &  21\\
Q 0102$-$0240   &  1.84  &  1.731  &  1.818  &   4 \\ 
BRI B0103$+$0032  &   4.437  &  2.87  &  4.383  &  22 \\ 
Q 0103$-$0141   &  2.21  &  1.634  &  2.174  &   4 \\  
Q 0103$-$2901   &  2.87  &  1.922  &  2.831  &   4 \\ 
Q 0104$+$0030   &  1.87  &  1.667  &  1.845  &   4 \\ 
PC 0104$+$0215  & 4.171  &   2.881 & 4.119  &   1  \\
Q 0105$-$2649   &  2.46  &  1.667  &  2.428  &   4 \\ 
Q 0106$-$0230   &  2.28  &  1.634  &  2.246  &   4 \\ 
Q 0106$+$0119   &  2.10  &  1.871  &  2.068  &   4 \\ 
Q 0107$+$0022   &  1.97  &  1.634  &  1.938  &   4 \\ 
Q 0108$+$0028   &  2.01  &  1.733  &  1.975  &   4 \\ 
Q 0109$+$022  &  2.35  &   1.734  &  2.317  &  16 \\
Q 0110$-$0107   &  1.89  &  1.643  &  1.860  &   4 \\ 
Q 0112$-$2728  &  2.894  &   1.784 & 2.855    & 21 \\
Q 0114$-$0856  &  3.163  &   1.838 & 3.118    &  21\\
Q 0115$-$3002  &  3.249  &   1.733 & 3.207    &  21\\
PSS J0117$+$1552 & 4.244  &  2.646  &  4.192   &  1 \\  
Q 0117$+$213  &  1.4930  &  0.9989  &  1.4681  &  3 \\
Q 0119$-$286  &  0.1170  &   0.0080  &  0.1058  &  3 \\
Q 0119$-$013  &  0.0540  &   0.0080  &  0.0435  &  3 \\
Q 0123$+$257  &  2.37  &  1.644  &  2.338  &  16 \\
PC 0131$+$0120  & 3.792  &   3.116 & 3.744  &   1  \\
Q 0132$-$1947  &  3.130  &   1.714 & 3.089    &  21\\
Q 0134$+$329  &  0.3670  &   0.0080  &  0.1050  &  3 \\
BRI B0135$-$4239   &  3.97   &  2.575  &  3.920  &  1 \\
Q 0136$+$010  &  2.35  &   1.749  &  2.317  &  16 \\
Q 0136$+$1737  &  2.73  &   1.632 & 2.679    &  21\\
Q 0143$-$0135  &  3.141 &   1.673 & 3.097    &  21\\
GB 0148+2502   &  3.10  &  1.825  &  3.059  &  2 \\ 
Q 0148$-$0946  &  2.850  &   1.797 & 2.810    &  21\\
BRI B0151$-$0025  &   4.194  &  2.74  &  4.142  &  22 \\ 
Q 0153$+$0430  &  2.993  &   1.673 & 2.951    &  21\\
Q 0157$+$001  &  0.1631  &   0.0080  &  0.1515  &  3 \\
Q 0159$+$036  &  2.47  &  1.644  &  2.436  &  16 \\
Q 0205$+$024  &  0.1564  &   0.0080  &  0.1448  &  3 \\
Q 0207$-$0019  &  2.853  &   1.756 & 2.817   &  21\\
Q 0215$+$015  &  1.7150  &  0.9996  &  1.5500  &  3 \\
Q 0219$+$428  &  0.4440  &   0.0080  &  0.4296  &  3 \\
GB 0229+1309   &  2.07  &  1.767  &  2.039  &  2 \\
Q 0232$-$042  &  1.4360  &   0.0080  &  0.6320  &  3 \\
--           &  --      &   0.8733  &  1.4116  &  3 \\
Q 0237$-$233  &  2.2230  &  1.1593  &  1.5402  &  3 \\
\tablebreak
Q 0239$-$1527  &  2.786  &   1.928 & 2.744   &  21\\
BRI B0241$-$0146  &   4.053  &  2.86  &  4.002  &  22 \\ 
BR B0245$-$0608   &   4.238  &  2.96  &  4.186  &  22 \\ 
PSS J0248$+$1802 & 4.43   &   2.810 & 4.376  &   1  \\
Q 0249$-$1826  &  3.210  &   1.871 & 3.163   &  21\\
Q 0249$-$2212 &  3.21  &  2.044  &  3.160   &  5,1 \\ 
Q 0252$+$0136   &  2.47  &  1.634  &  2.430  &   4 \\ 
Q 0254$+$0000   &  2.25  &  1.634  &  2.215  &   4 \\ 
Q 0256$-$0000  &  3.377  &   2.241 & 3.330   &  21\\
Q 0256$-$0031   &  2.00  &  1.634  &  1.965  &   4 \\ 
Q 0258$+$0210   &  2.52  &  1.634  &  2.489  &   4 \\ 
Q 0301$-$0035  &  3.226  &   2.060 & 3.181   &  21\\
Q 0302$-$0019  &  3.290  &   1.739 & 3.243   &  21\\
Q 0302$-$223  &  1.4000  &  1.0077  &  1.3760  &  3 \\
Q 0305$+$0127   &  2.15  &  1.634  &  2.118  &   4 \\ 
Q 0307$-$0058   &  2.11  &  1.634  &  2.075  &   4 \\ 
Q 0308$+$0129   &  2.34  &  1.739  &  2.302  &   4 \\ 
Q 0308$+$1902  &  2.839  &   1.673 & 2.797   &  21\\
Q 0308$-$1920  &  2.756  &   1.673 & 2.714   & 21 \\
Q 0312$-$770  &  0.2230  &   0.0080  &  0.2108  &  3 \\
Q 0316$-$2023  &  2.869 &   1.747 & 2.826   &  21\\
Q 0323$+$022  &  0.1470  &   0.0080  &  0.1295  &  3 \\
Q 0329$-$2534  &  2.689  &   1.661 & 2.662   &  21\\
Q 0334$-$2029  &  3.132  &   2.057 & 3.089   &  21\\
PC 0345$+$0130  & 3.638  &   2.699 & 3.592  &   1  \\
BR B0351$-$1034   &   4.351  &  3.09  &  4.297  &  22 \\ 
Q 0351$-$3904  &  3.01  &   1.632 & 2.970   &  21\\
Q 0352$-$2732  &  2.823  &   1.673 & 2.781   &  21\\
BR B0401$-$1711   &   4.236  &  2.82  &  4.184  &  22 \\
Q 0405$-$123  &  0.5740  &   0.0080  &  0.5583  &  3 \\
Q 0414$-$060  &  0.7810  &   0.0080  &  0.7632  &  3 \\
Q 0420$+$007  &  2.918 &   1.673 & 2.879   &  21\\
Q 0420$-$3851  & 3.1230  &   2.094 & 3.082   &  21\\
Q 0428$-$1342  &  3.244  &   1.965 & 3.200   &  21\\
Q 0454$-$220  &  0.5340  &   0.1199  &  0.5187  &  3 \\
Q 0454$+$039  &  1.3450  &  0.9672  &  1.3216  &  3 \\
Q 0457$+$024  &  2.38  &   1.645  &  2.346  &  16 \\
MG 0504+0303   &  2.46  &  1.803  &  2.425  &  2 \\
Q 0521$-$365  &  0.0566  &  0.0080  &  0.0460  &  3 \\
Q 0537$-$441  &  0.8940  &  0.5139  &  0.6300  &  3 \\
Q 0548$-$322  &  0.0690  &  0.0080  &  0.0583  &  3 \\
Q 0552$+$398  &  2.36  &   1.644  &  2.325  &  16 \\
Q 0558$-$504  &  0.1370  &  0.0080  &  0.1256  &  3 \\
Q 0624$+$691  &  0.3700  &  0.0080  &  0.3563  &  3 \\
Q 0636$+$6801  &  3.178  &   2.019 & 3.132   &  21\\
\tablebreak
Q 0637$-$752  &  0.6560  &  0.0080  &  0.6251  &  3 \\
Q 0642$+$4454  &  3.408  &   2.192 & 3.362   &  21\\
Q 0702$+$646  &  0.0795  &  0.0080  &  0.0687  &  3 \\
Q 0731$+$6519  &  3.038  &   2.019 & 2.993   &  21\\
Q 0735$+$178  &  0.4240  &  0.0765  &  0.4098  &  3 \\
Q 0736$+$017  &  0.1910  &  0.0080  &  0.1791  &  3 \\
Q 0742$+$318  &  0.4620  &  0.0080  &  0.4474  &  3 \\
Q 0743$-$673  &  1.5130  &  1.0302  &  1.4879  &  3 \\
GB 0749+4239   &  3.59  &  2.185  &  3.544  &  2 \\ 
PC 0751$+$5623  &  4.281  &  3.526  &  4.228  &  1 \\
Q 0754$+$100  &  0.6700  &  0.0080  &  0.6257  &  3 \\
Q 0754$+$394  &  0.0958  &  0.0080  &  0.0848  &  3 \\
Q 0804$+$761  &  0.1000  &  0.0080  &  0.0890  &  3 \\
Q 0805$+$0441  &  2.880  &   1.838 & 2.834   &  21\\
Q 0812$+$332  &  2.42  &   1.677  &  2.385  &  16 \\
Q 0819$-$032  &  2.35  &   1.704  &  2.319  &  16 \\
Q 0820$+$296  &  2.37  &   1.644  &  2.333  &  16 \\
MG 0830+1009   &  3.75  &  2.040  &  3.703  &  2 \\
Q 0830$+$1133  &  2.979  &   1.797 & 2.936   &  21\\
Q 0831$+$1238  &  2.748  &   1.961 & 2.706   &  21\\
Q 0837$-$120  &  0.1980  &  0.0080  &  0.1860  &  3 \\
Q 0844$+$349  &  0.0640  &  0.0080  &  0.0534  &  3 \\
Q 0846$+$152  &  2.64  &   1.831  &  2.599  &  16 \\
MG 0848+1533   &  2.01  &  1.735  &  1.980  &  2 \\
Q 0849$+$080  &  0.0620  &  0.0080  &  0.0514  &  3 \\
Q 0851$+$202  &  0.3060  &  0.0080  &  0.2929  &  3 \\
Q 0855$+$182  &  2.62  &   1.682  &  2.580  &  16 \\
Q 0903$+$155  &  2.68  &  1.659  &  2.645  &  16 \\
MG 0906+0406   &  3.20  &  1.811  &  3.158  &  2 \\ 
Q 0906$+$484  &  0.1180  &  0.0080  &  0.1068  &  3 \\
Q 0910$+$403  &  0.9360  &  0.0080  &  0.9166  &  3 \\
Q 0914$-$621  &  0.0573  &  0.0080  &  0.0467  &  3 \\
Q 0916$+$555  &  0.1235  &  0.0080  &  0.1123  &  3 \\
Q 0932$+$3646  &  2.84  &   1.634 & 2.814   &  21\\
Q 0933$+$733  &  2.53  &   1.651  &  2.493  &  16 \\
Q 0938$+$1159  &  3.19  &   1.634 & 3.149   &  21\\
Q 0941$+$2608  &  2.913  &   1.731 & 2.867   &  21\\
Q 0953$+$414  &  0.2390  &  0.0080  &  0.2266  &  3 \\
Q 0955$+$326  &  0.5330  &  0.0080  &  0.5177  &  3 \\
Q 0956$+$1217  &  3.306  &   2.159 & 3.263   &  21\\
Q 0957$+$561  &  1.4050  &  0.8179  &  1.3810  &  3 \\
Q 0958$+$551  &  1.7324  &  1.1762  &  1.4513  &  3 \\
Q 1001$+$291  &  0.3290  &  0.0080  &  0.3157  &  3 \\
Q 1004$+$130  &  0.2410  &  0.0080  &  0.2286  &  3 \\
Q 1004$+$1411  &  2.707 &   1.786 & 2.672   &  21\\
\tablebreak
Q 1007$+$417  &  0.6110  &  0.0080  &  0.5949  &  3 \\
Q 1009$-$0252   &  2.75  &  1.651  &  2.708  &   4 \\ 
Q 1011$-$282  &  0.6110  &  0.0080  &  0.1310  &  3 \\
Q 1011$-$0144   &  2.24  &  1.669  &  2.204  &   4 \\ 
Q 1011$+$250  &  1.6310  &  0.9718  &  1.5500  &  3 \\
Q 1012$+$008  &  0.1850  &  0.0080  &  0.1732  &  3 \\
Q 1012$-$0206   &  2.14  &  1.634  &  2.104  &   4 \\  
GB 1013+2052   &  3.11  &  1.945  &  3.069  &  2 \\
Q 1014$+$0023   &  2.29  &  1.634  &  2.591  &   4 \\  
Q 1016$-$0039   &  2.18  &  1.649  &  2.144  &   4 \\  
Q 1017$+$1055  &  3.158  &   2.114 & 3.127   &  21\\
Q 1017$+$280  &  1.9280  &  0.9971  &  1.4678  &  3 \\
Q 1018$-$0005   &  2.60  &  1.789  &  2.560  &   4 \\  
Q 1020$+$0028   &  1.90  &  1.680  &  1.872  &   4 \\  
Q 1021$-$0037  &  2.547  &   1.887 & 2.513   &  21\\
Q 1024$+$0030   &  2.17  &  1.717  &  2.135  &   4 \\  
Q 1025$-$0030   &  2.87  &  1.885  &  2.833  &   4 \\  
Q 1028$+$313  &  0.1770  &  0.0080  &  0.1652  &  3 \\
Q 1029$-$140  &  0.0860  &  0.0080  &  0.0751  &  3 \\
Q 1033$+$1342  &  3.07  &   1.800 & 3.048   &  21\\
BR B1033$-$0327   &   4.509  &  2.91  &  4.454  &  22,23 \\
Q 1038$+$528  &  2.30  &   1.677  &  2.262  &  16 \\
GB 1041+3014   &  2.99  &  1.735  &  2.950  &  2 \\
Q 1047$+$550  &  2.1650  &  1.3299  &  1.5159  &  3 \\
BRI B1050$-$0000  &   4.286  &  2.83  &  4.233  &  22 \\ 
Q 1100$+$772  &  0.3110  &  0.0080  &  0.2979  &  3 \\
Q 1100$-$264  &  2.1450  &  1.1551  &  1.5500  &  3 \\
MG 1101+0248   &  2.51  &  1.736  &  2.475  &  2 \\
Q 1103$-$006  &  0.4260  &  0.0080  &  0.4117  &  3 \\
BRI B1110$+$0106  &   3.918  &  2.58  &  3.869  &  22 \\ 
Q 1115$+$080  &  1.7180  &  0.4066  &  0.6330  &  3 \\
--           &  --      &  0.9595  &  1.5500  &  3 \\
Q 1116$+$215  &  0.1770  &  0.0080  &  0.1652  &  3 \\
Q 1123$+$264  &  2.35  &   1.645  &  2.317  &  16 \\
Q 1124$+$5706  &  2.890  &   1.762 & 2.851   &  21\\
Q 1127$+$078  &  2.66  &   1.644  &  2.621  &  16 \\
Q 1128$+$105  &  2.65  &  2.040  &  2.610  &  16 \\
Q 1131$-$0043   &  2.16  &  1.653  &  2.128  &   4 \\  
Q 1132$-$0054   &  2.76  &  1.717  &  2.718  &   4 \\  
Q 1135$-$0255   &  2.41  &  1.739  &  2.373  &   4 \\  
Q 1136$-$135  &  0.5570  &  0.0080  &  0.5414  &  3 \\
Q 1136$+$122  &  2.90  &  1.781  &  2.862  &  16 \\
Q 1137$+$660  &  0.6460  &  0.0080  &  0.6295  &  3 \\
Q 1138$-$0107   &  2.76  &  1.953  &  2.718  &   4 \\  
Q 1139$-$0139   &  1.93  &  1.634  &  1.884  &   4 \\  
\tablebreak
Q 1139$-$0037   &  1.91  &  1.634  &  1.896  &   4 \\  
Q 1142$+$0138   &  2.42  &  1.791  &  2.390  &   4 \\  
Q 1142$+$1015  &  3.152  &   2.127 & 3.109   &  21\\
Q 1143$+$0142   &  2.28  &  1.634  &  2.248  &   4 \\  
Q 1143$+$099  &  2.60  &   1.676  &  2.567  &  16 \\
Q 1144$+$115  &  2.51  &   1.682  &  2.471  &  16 \\
Q 1144$+$0140   &  2.59  &  1.667  &  2.551  &   4 \\  
Q 1145$-$0039   &  1.94  &  1.634  &  1.912  &   4 \\  
Q 1145$+$0121   &  2.08  &  1.721  &  2.045  &   4 \\  
Q 1146$+$0207   &  2.06  &  1.634  &  2.025  &   4 \\  
Q 1147$+$084  &  2.61  &   1.854  &  2.577  &  16 \\
GB 1147+4348   &  3.02  &  2.035  &  2.980  &  2 \\
Q 1148$-$0007   &  1.977  &  1.634  &  1.947  &   4 \\ 
Q 1148$+$0055   &  1.89  &  1.667  &  1.858  &   4 \\ 
Q 1148$+$549  &  0.9690  &  0.0080  &  0.9493  &  3 \\
Q 1151$+$117  &  0.1760  &  0.0080  &  0.1642  &  3 \\
Q 1156$+$295  &  0.7290  &  0.0080  &  0.7117  &  3 \\
Q 1159$+$0039  &  2.586 &   1.671 & 2.550   &  21\\
Q 1202$+$281  &  0.1650  &  0.0080  &  0.1534  &  3 \\
Q 1205$-$3014  &  3.036 &   2.045 & 2.996   &  21\\
Q 1206$+$1155  &  3.106  &   2.039 & 3.073   &  21\\
Q 1206$+$1500   &  2.60  &  1.793  &  2.568  &   4 \\ 
Q 1206$+$1727   &  2.36  &  1.634  &  2.321  &   4 \\ 
Q 1206$+$459  &  1.1580  &  0.4231  &  0.6300  &  3 \\
--           &  --      &  0.8426  &  1.1364  &  3 \\
Q 1209$+$1046   &  2.20  &  1.634  &  2.163  &   4 \\ 
Q 1209$+$1524   &  3.06  &  1.634  &  3.021  &   4 \\ 
Q 1211$+$143  &  0.0850  &  0.0080  &  0.0742  &  3 \\
Q 1212$+$1551   &  1.95  &  1.665  &  1.918  &   4 \\ 
Q 1212$+$1045   &  1.95  &  1.634  &  1.922  &   4 \\ 
Q 1212$+$0854   &  2.35  &  1.634  &  2.319  &   4 \\ 
Q 1213$+$1015   &  2.52  &  1.634  &  2.482  &   4 \\ 
Q 1213$+$0922   &  2.72  &  1.675  &  2.681  &   4 \\ 
Q 1215$+$1244   &  2.08  &  1.634  &  2.048  &   4 \\ 
Q 1215$+$1202   &  2.83  &  1.634  &  2.788  &   4 \\ 
Q 1215$+$303  &  0.2370  &  0.0080  &  0.2246  &  3 \\
Q 1216$+$069  &  0.3340  &  0.0080  &  0.3207  &  3 \\
Q 1216$+$1517   &  1.83  &  1.723  &  1.802  &   4 \\ 
Q 1216$+$1754   &  1.81  &  1.634  &  1.781  &   4 \\ 
Q 1216$+$1656   &  2.83  &  1.659  &  2.791  &   4 \\ 
Q 1216$+$0947   &  2.31  &  1.645  &  2.279  &   4 \\  
Q 1217$+$023  &  0.2400  &  0.0080  &  0.2276  &  3 \\
Q 1218$+$304  &  0.1300  &  0.0080  &  0.1187  &  3 \\
Q 1219$+$755  &  0.0700  &  0.0080  &  0.0593  &  3 \\
Q 1219$+$1140   &  2.18  &  1.634  &  2.147  &   4 \\  
Q 1222$+$228  &  2.0400  &  0.4647  &  0.6316  &  3 \\
\tablebreak
Q 1222$+$1053   &  2.30  &  1.641  &  2.263  &   4 \\ 
Q 1223$+$1059   &  2.32  &  1.643  &  2.288  &   4 \\ 
Q 1223$+$1723   &  2.42  &  1.659  &  2.386  &   4 \\ 
Q 1224$+$1244   &  2.14  &  1.634  &  2.110  &   4 \\ 
Q 1225$+$1512   &  2.01  &  1.797  &  1.977  &   4 \\ 
Q 1225$+$1610   &  2.23  &  1.663  &  2.200  &   4 \\ 
Q 1225$+$317  &  2.2190  &  1.1263  &  1.5500  &  3 \\
Q 1226$+$1035   &  2.32  &  1.634  &  2.287  &   4 \\ 
Q 1226$+$1115   &  1.98  &  1.634  &  1.950  &   4 \\ 
Q 1226$+$1639   &  2.25  &  1.634  &  2.216  &   4 \\ 
Q 1226$+$023  &  0.1580  &  0.0080  &  0.1464  &  3 \\
Q 1227$+$1215   &  2.17  &  1.624  &  2.138  &   4 \\ 
Q 1228$+$1808   &  2.64  &  1.780  &  2.607  &   4 \\ 
Q 1228$+$077  &  2.39  &  1.691  &  2.354  &  16 \\
Q 1229$+$1414   &  2.90  &  1.764  &  2.862  &   4 \\ 
Q 1229$+$1531   &  2.27  &  1.634  &  2.237  &   4 \\ 
Q 1229$-$021  &  1.0380  &  0.4738  &  0.6320  &  3 \\
Q 1229$+$204  &  0.0640  &  0.0080  &  0.0534  &  3 \\
Q 1230$+$1042   &  2.43  &  1.634  &  2.396  &   4 \\ 
Q 1230$+$1318   &  2.29  &  1.634  &  2.257  &   4 \\ 
Q 1230$+$1627B   &  2.70  &  1.634  &  2.663  &   4 \\
Q 1230$+$0941   &  1.84  &  1.641  &  1.812  &   4 \\  
Q 1232$-$0051   &  2.78  &  1.782  &  2.745  &   4 \\ 
Q 1232$+$1139   &  2.87  &  1.848  &  2.831  &   4 \\ 
Q 1234$+$0122   &  2.03  &  1.634  &  1.996  &   4 \\ 
Q 1235$+$1807A   &  2.41  &  1.782  &  2.371  &   4 \\ 
Q 1236$-$0043   &  1.84  &  1.690  &  1.815  &   4 \\  
Q 1236$-$0207   &  2.25  &  1.729  &  2.213  &   4 \\  
Q 1237$+$1515   &  2.04  &  1.634  &  2.009  &   4 \\  
Q 1237$+$0107   &  1.81  &  1.733  &  1.780  &   4 \\  
Q 1237$+$1508   &  2.07  &  1.634  &  2.035  &   4 \\  
Q 1237$+$1212   &  2.31  &  1.634  &  2.281  &   4 \\  
Q 1239$+$1435   &  1.93  &  1.634  &  1.900  &   4 \\  
Q 1239$+$0249   &  2.22  &  1.719  &  2.184  &   4 \\  
Q 1240$+$1504   &  1.85  &  1.634  &  1.823  &   4 \\ 
Q 1241$+$176  &  1.2730  &  0.4066  &  0.6320  &  3 \\
--           &  --      &  0.7657  &  1.2503  &  3 \\
Q 1242$+$0213   &  1.99  &  1.634  &  1.958  &   4 \\ 
Q 1242$+$0006   &  2.08  &  1.634  &  2.045  &   4 \\ 
Q 1242$+$1732   &  1.83  &  1.696  &  1.805  &   4 \\ 
Q 1242$+$1737   &  1.86  &  1.634  &  1.828  &   4 \\  
Q 1244$+$1129   &  3.16  &  2.101  &  3.118  &   4 \\ 
Q 1244$+$1642   &  2.87  &  1.848  &  2.826  &   4 \\  
Q 1246$-$0059   &  2.45  &  1.669  &  2.415  &   4 \\  
Q 1246$+$0032   &  2.31  &  1.651  &  2.273  &   4 \\  
Q 1247$+$267  &  2.0380  &  0.9211  &  1.5500  &  3 \\
\tablebreak
Q 1248$+$401  &  1.0300  &  0.3984  &  0.6028  &  3 \\
--           &  --      &  0.8919  &  1.0097  &  3 \\
Q 1253$-$055  &  0.5380  &  0.0080  &  0.5226  &  3 \\
Q 1259$+$593  &  0.4720  &  0.0080  &  0.4573  &  3 \\
Q 1302$-$102  &  0.2860  &  0.0080  &  0.2731  &  3 \\
Q 1307$+$085  &  0.1550  &  0.0080  &  0.1435  &  3 \\
Q 1308$+$326  &  0.9960  &  0.4670  &  0.6310  &  3 \\
Q 1308$-$0214   &  2.85  &  1.892  &  2.811  &   4 \\ 
Q 1308$-$0104   &  2.59  &  1.634  &  2.549  &   4 \\ 
Q 1309$+$355  &  0.1840  &  0.0080  &  0.1722  &  3 \\
Q 1312$+$043  &  2.35  &   1.813  &  2.319  &  16 \\
Q 1313$+$0107   &  2.39  &  1.647  &  2.359  &   4 \\ 
PSS J1317$+$3531 & 4.365  &   2.978 & 4.311 &   1  \\
Q 1317$+$277  &  1.0220  &  0.2503  &  1.0018  &  3 \\
Q 1318$+$290B &  0.5490  &  0.3757  &  0.5335  &  3 \\
Q 1318$-$0150   &  2.01  &  1.651  &  1.980  &   4 \\  
Q 1318$-$113  &  2.3080  &   1.896  &  2.273  &  16 \\
Q 1320$+$0048   &  1.96  &  1.655  &  1.925  &   4 \\  
Q 1323$-$0248   &  2.12  &  1.661  &  2.090  &   4 \\  
Q 1324$-$0212   &  1.89  &  1.634  &  1.857  &   4 \\  
Q 1327$-$206  &  1.1690  &  1.1243  &  1.1473  &  3 \\
Q 1328$+$0223   &  2.15  &  1.937  &  2.122  &   4 \\  
BRI B1328$-$0433  &   4.217  &  2.24  &  4.165  &  22 \\ 
Q 1329$+$0231   &  2.43  &  1.663  &  2.400  &   4 \\  
Q 1329$+$0018   &  2.35  &  1.661  &  2.318  &   4 \\ 
Q 1331$+$170  &  2.0840  &  1.2621  &  1.5500  &  3 \\
Q 1333$+$176  &  0.5540  &  0.3902  &  0.5385  &  3 \\
Q 1334$+$246  &  0.1070  &  0.0080  &  0.0959  &  3 \\
Q 1334$-$0033   &  2.78  &  1.634  &  2.745  &   4 \\  
Q 1334$+$0212   &  2.38  &  1.634  &  2.350  &   4 \\  
BRI B1335$-$0417  &   4.396  &  3.08  &  4.342  &  22 \\ 
Q 1336$+$0210   &  1.96  &  1.634  &  1.932  &   4 \\  
GB 1338+3809   &  3.10  &  1.737  &  3.059  &  2 \\
Q 1338$+$101  &   2.45  &  1.724  &  2.412  &  16 \\
Q 1338$+$416  &  1.2190  &  0.4066  &  0.6324  &  3 \\
--           &  --      &  0.8684  &  1.1968  &  3 \\
Q 1340$+$0959  &  2.942  &   1.894 & 2.897   &  21\\
Q 1344$+$0137   &  1.92  &  1.634  &  1.886  &   4 \\  
Q 1345$-$0137   &  1.93  &  1.634  &  1.900  &   4 \\
Q 1345$-$0120   &  2.95  &  1.926  &  2.906  &   4 \\ 
Q 1346$+$0121A   &  1.93  &  1.634  &  1.901  &   4 \\
Q 1346$-$036  &   2.36  &  1.653  &  2.327  &  16 \\
Q 1351$+$640  &  0.0880  &  0.0080  &  0.0771  &  3 \\
Q 1352$+$183  &  0.1520  &  0.0080  &  0.1405  &  3 \\
Q 1352$+$108  &  3.18   &  1.928  &  3.137  &  16 \\
Q 1353$+$186  &  0.0505  &  0.0080  &  0.0400  &  3 \\
\tablebreak
Q 1354$+$195  &  0.7200  &  0.3593  &  0.6330  &  3 \\
Q 1355$-$416  &  0.3130  &  0.0080  &  0.2999  &  3 \\
Q 1356$+$581  &  1.3710  &  0.5218  &  0.6310  &  3 \\
Q 1358$+$115  &  2.59   &  1.677  &  2.550  &  16 \\
Q 1358$+$3908  &  3.3  &   2.221 & 3.237   &  21\\
Q 1400$+$0935  &  2.980  &   2.022 & 2.930   &  21\\
Q 1402$-$012  &  2.52   &  1.789  &  2.479  &  16 \\
Q 1402$+$044  &  3.20  &   2.340  &  3.160  &  16 \\
Q 1406$+$123  &  2.94  &   2.018  &  2.903  &  16 \\
Q 1407$+$265  &  0.9440  &  0.0080  &  0.9246  &  3 \\
Q 1410$+$096  &  3.21  &   2.099  &  3.169  &  16 \\
Q 1411$+$442  &  0.0900  &  0.0080  &  0.0791  &  3 \\
GB 1413+3720   &  2.36  &  1.735  &  2.326  &  2 \\
Q 1415$+$451  &  0.1140  &  0.0080  &  0.1029  &  3 \\
Q 1416$-$129  &  0.1290  &  0.0080  &  0.1177  &  3 \\
Q 1418$+$546  &  0.1520  &  0.0080  &  0.1405  &  3 \\
Q 1419$+$480  &  0.0720  &  0.0080  &  0.0613  &  3 \\
Q 1421$+$330  &  1.9040  &  1.0311  &  1.5500  &  3 \\
Q 1425$+$267  &  0.3620  &  0.2409  &  0.3484  &  3 \\
Q 1426$+$015  &  0.0860  &  0.0080  &  0.0751  &  3 \\
Q 1428$+$0202   &  2.11  &  1.634  &  2.075  &   4 \\ 
Q 1429$-$0053   &  2.08  &  1.719  &  2.047  &   4 \\ 
Q 1429$+$118  &  3.00  &  1.958  &  2.963  &  16 \\
PSS J1430$+$2828 & 4.306  &   2.777 & 4.253 &   1  \\
Q 1433$+$0223   &  2.14  &  1.634  &  2.111  &   4 \\ 
Q 1433$-$0025   &  2.04  &  1.634  &  2.012  &   4 \\ 
PSS J1435$+$3057 & 4.297  &   2.905 & 4.244  &   1  \\
GB 1436+4431   &  2.10  &  1.769  &  2.069  &  2 \\
Q 1439$+$0047   &  1.86  &  1.649  &  1.828  &   4 \\ 
Q 1440$-$0024   &  1.81  &  1.634  &  1.786  &   4 \\ 
Q 1440$+$356  &  0.0781  &  0.0080  &  0.0673  &  3 \\
Q 1444$+$407  &  0.2670  &  0.0080  &  0.2543  &  3 \\
Q 1444$+$0126   &  2.21  &  1.717  &  2.174  &   4 \\ 
Q 1444$-$0112   &  2.15  &  1.651  &  2.121  &   4 \\ 
Q 1451$-$375  &  0.3140  &  0.0080  &  0.3009  &  3 \\
Q 1455$+$123  &  3.08  &   1.830  &  3.033  &  16 \\
MG 1500$+$0431   & 3.67   &   2.606 & 3.623  &   1  \\
Q 1503$+$118  &  2.78  &  1.957  &  2.740  &  16 \\
GB 1508$+$5714   &   4.283  &  2.73  &  4.230  &  22 \\
Q 1512$+$370  &  0.3710  &  0.0080  &  0.3573  &  3 \\
MG 1519+1806   &  3.06  &  1.955  &  3.019  &  2 \\ 
GB 1520+4347   &  2.18  &  1.775  &  2.148  &  2 \\
Q 1522$+$101  &  1.3210  &  0.0080  &  0.6310  &  3 \\
--           &  --      &  0.8803  &  1.2978  &  3 \\
Q 1525$+$227  &  0.2530  &  0.0080  &  0.2405  &  3 \\
GB 1526+6701   &  3.02  &  1.955  &  2.980  &  2 \\
\tablebreak
Q 1526$+$285  &  0.4500  &  0.0080  &  0.2428  &  3 \\
Q 1538$+$477  &  0.7700  &  0.3326  &  0.6326  &  3 \\
Q 1545$+$210  &  0.2640  &  0.0080  &  0.2514  &  3 \\
Q 1548$+$0917  &  2.749  &   1.874 & 2.707   &  21\\
PC 1548$+$4637  & 3.544  &   2.607 & 3.499    &   1  \\
Q 1553$+$113  &  0.3600  &  0.0080  &  0.3464  &  3 \\
Q 1556$+$273  &  0.0899  &  0.0080  &  0.0790  &  3 \\
MG 1557$+$0313   &   3.891  &  2.66  &  3.842  &  22 \\
MG 1559+1405   &  2.24  &  1.737  &  3.059  &  2 \\
Q 1600$+$0729 & 4.38   &  3.062  &  4.326   &  1 \\ 
Q 1607$+$1819  &  3.123  &   1.814 & 3.0918   &  21\\
Q 1612$+$261  &  0.1310  &  0.0080  &  0.1197  &  3 \\
Q 1613$+$658  &  0.1290  &  0.0080  &  0.1177  &  3 \\
Q 1623$+$268A  &  2.47   &  1.644  &  2.433  &  16 \\
Q 1623$+$268B  &  2.54   &   1.644  &  2.502  &  16 \\
Q 1630$+$377  &  1.4710  &  0.0080  &  0.6320  &  3 \\
--           &  --      &  0.8641  &  1.4463  &  3 \\
Q 1631$+$3722  &  2.940  &   1.785 & 2.906   &  21\\
Q 1634$+$706  &  1.3340  &  0.5547  &  1.3107  &  3 \\
Q 1641$+$399  &  0.5950  &  0.0080  &  0.5791  &  3 \\
PC 1640$+$4628  & 3.700  &   2.604 & 3.653 &   1  \\
Q 1704$+$608  &  0.3710  &  0.0080  &  0.3573  &  3 \\
Q 1705$+$0152  &  2.576  &   1.669 & 2.537   &  21\\
Q 1715$+$535  &  1.9290  &  1.1009  &  1.5500  &  3 \\
Q 1718$+$481  &  1.0840  &  0.0080  &  1.0632  &  3 \\
Q 1721$+$343  &  0.2060  &  0.0080  &  0.1939  &  3 \\
Q 1726$+$3425  &  2.429  &   1.669 & 2.393   &  21\\
Q 1727$+$502  &  0.0550  &  0.0080  &  0.0445  &  3 \\
Q 1738$+$3502  &  3.240  &   2.093 & 3.197   &  21\\
GB 1745$+$6227   &   3.901  &  2.47  &  3.852  &  22 \\
Q 1803$+$676  &  0.1360  &  0.0080  &  0.1246  &  3 \\
Q 1807$+$698  &  0.0512  &  0.0080  &  0.0407  &  3 \\
Q 1821$+$643  &  0.2970  &  0.0080  &  0.2840  &  3 \\
Q 1831$+$731  &  0.1230  &  0.0080  &  0.1118  &  3 \\
Q 1833$+$326  &  0.0590  &  0.0080  &  0.0484  &  3 \\
Q 1836$+$5108  &  2.827  &   1.920 & 2.789   &  21\\
Q 1839$-$785  &  0.0743  &  0.0080  &  0.0636  &  3 \\
Q 1845$+$797  &  0.0556  &  0.0080  &  0.0450  &  3 \\
Q 1912$-$550  &  0.4020  &  0.1769  &  0.2041  &  3 \\
Q 1928$+$738  &  0.3020  &  0.0080  &  0.2890  &  3 \\
PKS 1937$-$101  &  3.787 &   2.442 & 3.739   &  21 \\
Q 2000$-$3300  &  3.783  &   2.521 & 3.729   &  21\\
Q 2005$-$489  &  0.0710  &  0.0080  &  0.0603  &  3 \\
Q 2038$-$0116  &  2.783  &   1.887 & 2.745   &  21\\
Q 2045$-$377  &  1.8000  &  1.0040  &  1.5500  &  3 \\
Q 2048$+$3116  &  3.198  &   1.830 & 3.143   &  21\\
\tablebreak
Q 2050$-$359  & 3.49   &   2.605 & 3.445  &   1  \\
Q 2113$-$4345   &  2.05  &  1.664  &  2.023  &   4 \\ 
Q 2113$-$4534   &  2.54  &  1.969  &  2.506  &   4 \\  
Q 2114$-$4346   &  2.04  &  1.606  &  2.011  &   4 \\  
Q 2115$-$4434   &  2.16  &  1.755  &  2.128  &   4 \\  
Q 2117$-$4703   &  2.26  &  1.849  &  2.223  &   4 \\
Q 2122$-$4231   &  2.27  &  1.550  &  2.233  &   4 \\
Q 2126$-$1551  &  3.2660  &   2.011 & 3.218   &  21\\
Q 2126$-$4618   &  1.89  &  1.715  &  1.859  &   4 \\
Q 2127$-$4528   &  2.71  &  2.018  &  2.676  &   4 \\
Q 2128$-$123  &  0.5010  &  0.0940  &  0.4860  &  3 \\
Q 2130$+$099  &  0.0610  &  0.0080  &  0.0504  &  3 \\
Q 2131$-$4257   &  2.10  &  1.590  &  2.065  &   4 \\
Q 2134$-$4239   &  1.80  &  1.590  &  1.776  &   4 \\
Q 2134$-$147  &  0.2000  &  0.0080  &  0.1880  &  3 \\
Q 2135$-$4632   &  2.21  &  1.879  &  2.182  &   4 \\
Q 2136$+$141  &  2.43   &  1.784  &  2.390  &  16 \\
Q 2139$-$4434   &  3.23  &  2.373  &  3.188  &   4 \\ 
Q 2141$+$175  &  0.2130  &  0.0080  &  0.2009  &  3 \\
Q 2145$+$067  &  0.9900  &  0.9426  &  0.9701  &  3 \\
MG 2152+1420   &  2.56  &  1.800  &  2.524  &  2 \\
Q 2153$-$2056   &  1.85  &  1.634  &  1.821  &   4 \\ 
Q 2155$-$304  &  0.1170  &  0.0080  &  0.1058  &  3 \\
Q 2159$-$2058   &  2.12  &  1.634  &  2.089  &   4 \\ 
Q 2201$+$315  &  0.2970  &  0.0080  &  0.2840  &  3 \\
Q 2203$-$2145   &  2.27  &  1.692  &  2.240  &   4 \\ 
Q 2203$-$1833   &  2.73  &  1.849  &  2.691  &   4 \\ 
Q 2205$-$2014   &  2.64  &  1.652  &  2.599  &   4 \\ 
MG 2206+1753   &  3.14  &  1.769  &  3.099  &  2 \\
Q 2209$-$1842   &  2.09  &  1.634  &  2.061  &   4 \\ 
Q 2209$+$184  &  0.0700  &  0.0080  &  0.0593  &  3 \\
Q 2211$-$1915   &  1.95  &  1.634  &  1.923  &   4 \\ 
BR B2212$-$1626   &   3.990  &  2.69  &  3.940  &  22 \\
Q 2214$+$139  &  0.0658  &  0.0080  &  0.0551  &  3 \\
MG 2222+0511   &  2.32  &  1.800  &  2.287  &  2 \\
GB 2223+2024   &  3.56  &  2.101  &  3.514  &  2 \\ 
Q 2231$+$0125   &  1.90  &  1.634  &  1.871  &   4 \\ 
Q 2231$-$0212   &  1.90  &  1.634  &  1.871  &   4 \\ 
Q 2233$+$1341  &  3.209  &   2.216 & 3.167   &  21\\
Q 2233$+$1310  &  3.298  &   2.134 & 3.252   &  21\\
Q 2241$+$0014   &  2.14  &  1.657  &  2.099  &   4 \\ 
Q 2243$+$0141   &  2.30  &  1.663  &  2.267  &   4 \\ 
Q 2244$-$0234   &  1.97  &  1.787  &  1.940  &   4 \\ 
Q 2244$-$0105   &  2.04  &  1.634  &  2.010  &   4 \\ 
Q 2246$-$0006   &  2.05  &  1.651  &  2.019  &   4 \\ 
BR B2248$-$1242   &   4.161  &  2.94  &  4.109  &  22 \\ 
\tablebreak
MG 2251+2429   &  2.33  &  2.019  &  2.297  &  2 \\
Q 2251$-$178  &  0.0680  &  0.0080  &  0.0573  &  3 \\
Q 2251$+$113  &  0.3230  &  0.1310  &  0.3098  &  3 \\
MG 2254+0227   &  2.09  &  2.767  &  2.059  &  2 \\
Q 2256$+$017  &  2.67   &  1.786  &  2.629  &  16 \\
Q 2302$+$029  &  1.0440  &  0.3942  &  0.6290  &  3 \\
--           &  --      &  0.8060  &  1.0236  &  3 \\
Q 2308$+$098  &  0.4320  &  0.0080  &  0.4177  &  3 \\
Q 2311$-$0341  &  3.048  &   1.714 & 3.001   &  21\\
MG 2320+0755   &  2.09  &  1.780  &  2.059  &  2 \\
Q 2326$-$477  &  1.2990  &  0.9164  &  1.2760  &  3 \\
PC $2331+0216$ & 4.093  & 3.115 &4.042 & 1\\
Q 2334$+$1041  &  2.243 &   1.634 & 2.211   &  21\\
Q 2344$+$092  &  0.6720  &  0.0080  &  0.6288  &  3 \\
Q 2351$+$1042  &  2.379 &   1.632 & 2.345   &  21\\
Q 2351$+$0120   &  2.07  &  1.634  &  2.039  &   4 \\ 
Q 2351$-$1154  &  2.67 &   1.632  &  2.633   &  21\\
Q 2352$+$0205   &  2.19  &  1.634  &  2.158  &   4 \\ 
Q 2354$-$0134   &  2.21  &  1.665  &  2.178  &   4 \\ 
Q 2356$+$0139   &  2.07  &  1.661  &  2.039  &   4 \\ 
Q 2356$+$0237   &  2.50  &  1.634  &  2.465  &   4 \\ 
Q 2359$+$0653  &  3.238  &   1.632  &  3.203   &  21\\
Q 2359$+$0023  &  2.897  &   1.714  &  2.857   &  21\\
\enddata
\tablerefs{
(1) this paper; 
(2) Storrie-Lombardi \& Hook 2000; 
(3) Lanzetta, Wolfe, \& Turnshek 1995; 
(4) WLFC95;
(5) Sargent, Steidel, \& Boksenberg 1989; 
(6) Turnshek {\etal} 1989; 
(7) Wolfe {\etal} 1993; 
(8) Lu {\etal} 1993; 
(9) Lu \& Wolfe; 
(10) Virgilio {\etal} 1995; 
(11) Pettini {\etal} 1994; 
(12) Francis \& Hewett 1993; 
(13) Savaglio {\etal} 1994; 
(14) Sargent, Boksenberg, \& Steidel 1988; 
(15) Black, Chaffee, \& Foltz 1987; 
(16) Wolfe \etal\ 1986;
(17) Wolfe {\etal} 1994; 
(18) Rauch {\etal} 1990; 
(19) Williger {\etal} 1989;
(20) Meyer, Lanzetta \& Wolfe 1995;
(21) Lanzetta {\etal} 1991; 
(22) SMIH96; 
(23) SIM96
}
\end{deluxetable}
\vfill
%%%%%%%%%%%%%%%%%%%%%%
%\end{document}

\clearpage
%  t7_lris.tex
%
%%%  redshift path summary 
%
%%%%%%%%%%%%%%%%%%%%%
%\documentstyle[apjpt4]{article}
%\tighten
%\begin{document}
%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{crrrrr}
\tablewidth{0pc}
%\tabletypesize{\scriptsize}
%\scriptsize
\tablecaption{Redshift Path Surveyed\label{t7}}
\tablenum{7}
\tablehead{
\colhead{Redshift} & \colhead{Survey}& \colhead{$\Delta$z} &
\multicolumn{2}{c}{$\Delta X$} & \colhead{\# of} \\
\colhead{Range} & &&  \multicolumn{2}{c}{q$_0$=0 \ \ \ \ q$_0$=0.5}&\colhead{QSOs} }
\startdata
3.00 - 5.00 &  This Paper &   73.8 & 332.5   & 156.5   &     128 \\
  &    APM &  43.5 & 195.8   &  92.2   &      82 \\
  & LBQS &     13.4 &  56.3   &  27.5   &      61 \\
\multicolumn{6}{l}{ \ } \\
0.01 - 5.00 & This Paper & 418.4 & 1364.2 &747.6   &     645 \\
 & APM  &   239.5 & 764.4   & 421.3   &     366 \\
 & LBQS &    323.8 & 966.8   & 554.1   &     571 \\
\enddata
\tablerefs{APM = SMIH96; LBQS = WLFC95}
\end{deluxetable}
%\end{document}

%\clearpage
%  t8_lris.tex
%
%%%  fn gamma function fit results 
%
%%%%%%%%%%%%%%%%%%%%%
%\documentstyle[aas2pp4]{article}
%\tighten
%\begin{document}
%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{clll}
\tablewidth{0pc}
%\tabletypesize{\scriptsize}
%\scriptsize
\tablecaption{Fit to HI Column Density Distribution\label{t8}} 
\tablenum{8}
\tablehead{
\multicolumn{4}{c}{f(N,z)=( f$_*$ / N$_*$ ) ( N / N$_*$ )$^{-\beta}$ e$^{\rm -N/N_*}$} \\
\colhead{Redshift Range} &\colhead{f$_*$}& \colhead{log N$_*$} & \colhead{$\beta$} 
}
\startdata
\multicolumn{4}{c}{Including Lyman-limit System Data} \\
1.5 - 4.0 & 0.051 & $21.22^{+0.10}_{-0.16}$&1.24$^{+0.02}_{-0.08}$ \\ 
4.0 - 4.7 & 0.160 & $21.22^{+0.52}_{-0.33}$&1.08$^{+0.14}_{-0.22}$\\ 
\multicolumn{4}{c}{} \\
\multicolumn{4}{c}{Not Including Lyman-limit System Data} \\
1.5 - 4.0 & 0.03 & $21.39\pm0.30$ &$1.52\pm0.25$ \\
4.0 - 4.7 & 0.34 & $20.92\pm0.50$ &$0.32\pm0.60$ \\
\enddata
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%
%\end{document}
%%%%%%%%%%%%%%%%%%%%%

%\clearpage
%  t9_lris.tex
%
%%%%%%%%%%%%%%%%%%%%%
%\documentstyle[aas2pp4]{article}
%\tighten
%\begin{document}
%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{rrrrr|rrr|rrr|rrr}
%\tabletypesize{\scriptsize}
\scriptsize
\tablewidth{0pt}
\tablecaption{Data for Figure 14\label{t9}}
\tablenum{9}
\tablehead{
\colhead{Redshift} &\colhead{DLA} & \colhead{$\Delta$ z}& \multicolumn{2}{c}{Number of} & 
\multicolumn{3}{c}{$\Omega = 1, \Lambda = 0$} &
\multicolumn{3}{c}{$\Omega = 0.3, \Lambda = 0$} &
\multicolumn{3}{c}{$\Omega = 0.3, \Lambda = 0.7$} \\
\colhead{Range} &  \colhead{$\langle{\rm z}\rangle$} & & \colhead{DLAs} & \colhead{QSOs} &
\colhead{$\Delta X$} & \colhead{$\Omega_g$} & \colhead{$\sigma$} &
\colhead{$\Delta X$} & \colhead{$\Omega_g$} & \colhead{$\sigma$} &
\colhead{$\Delta X$} & \colhead{$\Omega_g$} & \colhead{$\sigma$} 
}
\startdata
.008 -- 1.50 & 0.65 & 47.8 &  4 & 178 &   58.5 &0.54 &0.31 &   67.1 &0.47 &0.27&  80.7 &0.39 &0.22 \\
1.50 -- 2.00 & 1.84 & 96.4 & 19 & 372 &  162.1 &1.27 &0.36 &  219.1 &0.94 &0.27& 281.8 &0.73 &0.21 \\
2.00 -- 2.50 & 2.26 &124.2 & 25 & 349 &  223.0 &1.67 &0.56 &  310.3 &1.20 &0.40& 393.7 &0.94 &0.32 \\
2.50 -- 3.00 & 2.69 & 76.9 & 15 & 234 &  148.4 &1.54 &0.51 &  212.6 &1.08 &0.36& 265.1 &0.86 &0.29  \\
3.00 -- 3.50 & 3.21 & 40.9 & 10 & 128 &   83.9 &2.10 &0.80 &  123.0 &1.44 &0.54& 151.0 &1.17 &0.44 \\
3.50 -- 4.70 & 3.98 & 33.8 & 12 &  60 &   74.5 &1.23 &0.43 &  111.8 &0.82 &0.28& 134.6 &0.68 &0.24 \\
\enddata
\tablecomments{When totalled, the number of QSOs in column 5 is more than 
the total for this data set (646).  This is because the same QSO can contribute
redshift path to more than one redshift bin. }
\end{deluxetable}
